TriDiT: Accelerating Video Editing via Dynamic Source Token Compression

Source-conditioned video editing repeatedly processes long source-token sequences across denoising steps and transformer layers, incurring substantial computational overhead. We propose TriDiT, a dynamic source-token compression framework for efficient video editing. TriDiT formulates representative selection as a budget-constrained, demand-weighted facility-location problem, combining local content complexity, predicted attention importance, and irreplaceability. The resulting sparse coverage objective is monotone submodular, enabling exact lazy-greedy selection with a $1-1/e$ approximation guarantee. With a default source-token retention ratio of 20%, TriDiT aggregates tokens into representatives while preserving per-position residuals. Compressed source states are processed within each layer group; at group boundaries, residual-based recovery approximately reconstructs all source positions before re-selection. This reduces source-side projection, attention, and feed-forward computation while retaining the full target layout. On MiniMax-H3-Base-Ref2VA, standalone TriDiT achieves a $2.49\times$ DiT-stage speedup with a small reduction in editing quality. Combined with Spark-H3 sparse attention and SpotEdit regional feature reuse, it achieves a $3.61\times$ DiT-stage speedup over the Dense baseline under the same seven-step inference configuration. Evaluations on UniVideo, UNIC, and Wan-VACE further demonstrate applicability across different source-conditioning interfaces.

==> supplement_figures/caption_s01.tex <==
GT PSNR and LPIPS to the matching MiniMax-H3-ref2VA output (main-paper Table 1). Standalone adaptations retain 20\% of source tokens.


==> supplement_figures/caption_s02.tex <==
Editing completion and temporal consistency across six budgets (400 test tasks, seed 42). Both curves share the uncompressed endpoint.


==> supplement_figures/caption_s03.tex <==
Standalone DiT latency and editing and temporal scores for the matched-quality comparison.


==> supplement_figures/caption_s04.tex <==
Removing aggregation, residual recovery or periodic selection. Quality differences use the full development configuration as reference (editing 82.5, temporal 88.8).


==> supplement_figures/caption_s05.tex <==
Demand weighting at 20\% retention, with Spark-H3 and SpotEdit enabled. Quality changes are relative to the uniform control; latency is absolute.


==> supplement_figures/caption_s06.tex <==
Seven-step DiT latency relative to the 30.45 s MiniMax-H3-ref2VA reference. The full system is 1.75$\times$ faster than Spark-H3 + SpotEdit alone on this stage.


==> supplement_figures/caption_s07.tex <==
Editing and temporal score changes relative to the corresponding uncompressed backbone in the main-paper transfer experiment.


==> supplement_figures/caption_s08.tex <==
GT PSNR versus end-to-end time. Quality uses the edited reference from main-paper Table 1. Each point represents one configuration.


==> supplement_figures/caption_s09.tex <==
Timing (seconds): DiT 126.48 to 50.80 (2.49$\times$); attention core 75.89 to 22.01 (3.45$\times$). E2E speedup: 2.25$\times$. E2E adds 9.60 s of non-DiT overhead.


==> supplement_figures/caption_s10.tex <==
Timing (seconds): DiT 118.76 to 46.57 (2.55$\times$); attention core 71.26 to 19.95 (3.57$\times$). E2E speedup: 2.31$\times$. E2E adds 8.40 s of non-DiT overhead.


==> supplement_figures/caption_s11.tex <==
Timing (seconds): DiT 94.35 to 51.00 (1.85$\times$); attention core 56.61 to 22.64 (2.50$\times$). E2E speedup: 1.74$\times$. E2E adds 7.80 s of non-DiT overhead.


==> supplement_figures/caption_s12.tex <==
Completion. The selected woman is absent from all seven TriDiT samples. Temporal consistency. The vacated left-hand region remains free of the target across the displayed times. Preservation. The foreground curly-haired woman remains, but other walkers and their arrangement change; successful removal therefore coexists with collateral changes. Columns align by playback time. TriDiT advantage. TriDiT completes selective removal while retaining the main foreground figure; the demonstrated strength is target completion, with background preservation still imperfect.


==> supplement_figures/caption_s13.tex <==
Completion. The bowl remains in the sampled Lucy-Edit-Dev, Ditto and InsV2V outputs, while the boxed countertop region is empty in all six TriDiT samples. Temporal consistency. No reappearance of the bowl is visible at these times. Preservation. TriDiT broadly retains the kitchen layout and foreground pastry. Ditto also changes the kitchen framing and appearance while retaining the bowl. These observations distinguish completing the removal from simply producing a plausible kitchen. Latency is summarized separately in Table S6. TriDiT advantage. Unlike the displayed baselines, TriDiT removes the small object without losing the main kitchen layout, combining completion with coarse preservation.


==> supplement_figures/caption_s14.tex <==
Completion. TriDiT places a white dog beside the woman. Ditto and InsV2V leave the sofa empty; Lucy-Edit-Dev produces an oversized, horse-like white animal. Temporal consistency. The dog remains present across the six TriDiT samples while its pose changes. Preservation. The woman's position, dark wall, sofa and foreground table broadly follow the source layout. This supports coarse scene preservation, but does not imply identical facial details or motion between sampled times. Boxes identify the added-object region. TriDiT advantage. TriDiT better matches the requested object category and placement than the displayed baselines, with the added dog persisting across samples.


==> supplement_figures/caption_s15.tex <==
Completion. Both methods turn the selected jacket red across the seven samples. Temporal consistency. The red appearance persists as the sleeve and hands move. Preservation. The enlarged cuff retains a visible boundary between the red sleeve, bare hand and neighboring light clothing. The other people's clothing remains broadly consistent with the source. These frames support localized recoloring, without establishing pixel-exact boundary preservation. TriDiT advantage. Compression retains the visible localized recoloring and cuff separation of the uncompressed reference, illustrating preservation of edit selectivity.


==> supplement_figures/caption_s16.tex <==
Completion. Once the animal enters view, both outputs show a pale, wolf-like replacement; the small frames alone cannot establish fine-grained species fidelity. Temporal consistency. The displayed sequence retains the broad approach and passage beside the crouching person. Exact footfall, jump and landing timing require denser frames. Preservation. Snow, trees and the person's broad placement remain recognizable, while animal proportions and pose details differ from the source. TriDiT advantage. TriDiT preserves a persistent replacement appearance and the broad action sequence despite source-token compression.


==> supplement_figures/caption_s17.tex <==
Completion. The enlarged target is red in both outputs. Temporal consistency. The moving aerial sequence retains a colored vehicle, although its small size limits reliable identity tracking in every sample. Preservation. The MiniMax-H3-ref2VA crop changes the intersection orientation. TriDiT more closely retains the source crosswalk orientation and adjacent white vehicle in the shown crop. This is localized evidence of background preservation, rather than proof of superiority throughout the video. TriDiT advantage. The shown crop combines small-target recoloring with closer preservation of nearby road geometry and the non-target vehicle.


==> supplement_figures/caption_s18.tex <==
Completion. Both outputs introduce red upholstery. At the enlarged time, MiniMax-H3-ref2VA concentrates red near the rim; TriDiT extends a darker burgundy tint across the shaded bolster. Temporal consistency. Red seat regions persist across the seven samples. Preservation. The rear panel remains darker and the driver and steering-wheel layout remain broadly recognizable. The tint is visually compatible with shading, but the frames do not verify physical lighting accuracy. TriDiT advantage. TriDiT recolors more of the visible shaded bolster while retaining tonal separation, rather than limiting red to the bright rim.


==> supplement_figures/caption_s19.tex <==
01. Both outputs retain the drone and broad shoreline layout across samples; the small shadow is unresolved. 02. Luminous smoke develops above the spout, but both outputs also darken the surroundings. 03. The boxed regions show water rather than a visible hull, although target size limits certainty. Sea texture and horizon appearance also change. 04. The boat is absent and riverbanks remain broadly aligned. Fine wake remnants and water continuity need denser inspection. TriDiT advantage. Cases 01 and 04 show persistent addition and removal with recognizable scene layout under compression; they do not establish superiority for every task.


==> supplement_figures/caption_s20.tex <==
05. A sailing ship replaces the cargo vessel; neighboring boats remain visible. 06. Red machines persist, but the person's pose also changes. 07. Green vegetation replaces the landscape; foreground subjects remain visible, with fine limb continuity unverified. 08. Snowy trees replace the waterfall; the woman's silhouette remains. TriDiT advantage. Cases 05 and 07 combine replacement with retention of nearby vessels or foreground subjects under compression.


==> supplement_figures/caption_s21.tex <==
09. Blue wax persists across seven samples in both outputs, while the warm flame and dark background remain distinct. 10. Both mugs show the desk tone through the upper wall at the three enlarged times, supporting apparent transparency. The reference has repeated lower-wall highlights; TriDiT has a broader pale base patch. Glass-like appearance persists, without establishing physically accurate refraction or exact geometry. The man, monitor and papers retain their broad layout. 11. The oil-painting result shows brushwork across the scene while retaining recognizable rooflines and windows. TriDiT advantage. Cases 09-10 retain persistent color and material changes under compression, including a transparent-looking mug with recognizable surrounding objects.


==> supplement_figures/caption_s22.tex <==
12. A bird is added above the wires. 15. The red balloon and broad coastal layout persist across samples; precise world-space anchoring and between-frame motion remain unverified. TriDiT advantage. Case 15 retains the added balloon and coastal layout across the displayed times under compression.


==> supplement_figures/caption_s23.tex <==
Completion fails: Lucy-Edit-Dev and InsV2V retain the boy in all seven samples. Continued visibility does not indicate successful removal. The same failure is author-reported for MiniMax-H3-ref2VA and TriDiT.

